One-Ring Bourgain Alternative And A 5-Decimal Bound On The Dimension Of Harmonic Measure

Improving theorems of Bourgain and Badger--Genschaw, we prove that the Hausdorff dimension of harmonic measure on any domain in $\mathbb{R}^3$, $\mathbb{R}^4$, and $\mathbb{R}^n$ for $n\geq3$ is at most $3-10^{-5}$, $4-10^{-7}$, and $n-(n-1)^{-(2n+6.12\sqrt{n})}$, respectively. The previous bounds in dimensions $3$ and $4$ were $3-10^{-15}$ and $4-10^{-26}$, while Bishop conjectures that the sharp bound is $n-(n-1)^{-1}$. The main difficulty in optimizing Bourgain's method is estimating non-additive $s$-dimensional Hausdorff-type contents when $s<n$ is close to $n$. Previous arguments used net contents associated to a fixed $m$-adic lattice, with $m$ large depending on $n$. We redevelop the dimension theory using pairwise disjoint cubes in general position and obtain a new estimate showing that one thin ring without large holes surrounding a cube makes it unlikely for Brownian motion to reach the cube before exiting the domain. A key feature of the construction is that the holes are round rather than rectangular. We also propose ten challenges on the dimension of harmonic measure that may provide accessible targets en route to Bishop's conjecture.

==> (inline-0) <==
\begin{tikzpicture}[scale=2.9]
  \draw[black,thick] (0,0) circle (1);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-1.0800,-0.3600) rectangle (-0.9600,-0.2400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-1.0800,-0.2400) rectangle (-0.9600,-0.1200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-1.0800,-0.1200) rectangle (-0.9600,0.0000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-1.0800,0.0000) rectangle (-0.9600,0.1200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-1.0800,0.1200) rectangle (-0.9600,0.2400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-1.0800,0.2400) rectangle (-0.9600,0.3600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.9600,-0.6000) rectangle (-0.8400,-0.4800);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.9600,-0.4800) rectangle (-0.8400,-0.3600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.9600,-0.3600) rectangle (-0.8400,-0.2400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.9600,-0.2400) rectangle (-0.8400,-0.1200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.9600,-0.1200) rectangle (-0.8400,0.0000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.9600,0.0000) rectangle (-0.8400,0.1200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.9600,0.1200) rectangle (-0.8400,0.2400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.9600,0.2400) rectangle (-0.8400,0.3600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.9600,0.3600) rectangle (-0.8400,0.4800);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.9600,0.4800) rectangle (-0.8400,0.6000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.8400,-0.7200) rectangle (-0.7200,-0.6000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.8400,-0.6000) rectangle (-0.7200,-0.4800);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.8400,-0.4800) rectangle (-0.7200,-0.3600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.8400,-0.3600) rectangle (-0.7200,-0.2400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.8400,-0.2400) rectangle (-0.7200,-0.1200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.8400,-0.1200) rectangle (-0.7200,0.0000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.8400,0.0000) rectangle (-0.7200,0.1200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.8400,0.1200) rectangle (-0.7200,0.2400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.8400,0.2400) rectangle (-0.7200,0.3600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.8400,0.3600) rectangle (-0.7200,0.4800);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.8400,0.4800) rectangle (-0.7200,0.6000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.8400,0.6000) rectangle (-0.7200,0.7200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.7200,-0.8400) rectangle (-0.6000,-0.7200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.7200,-0.7200) rectangle (-0.6000,-0.6000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.7200,-0.6000) rectangle (-0.6000,-0.4800);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.7200,-0.4800) rectangle (-0.6000,-0.3600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.7200,-0.3600) rectangle (-0.6000,-0.2400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.7200,-0.2400) rectangle (-0.6000,-0.1200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.7200,-0.1200) rectangle (-0.6000,0.0000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.7200,0.0000) rectangle (-0.6000,0.1200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.7200,0.1200) rectangle (-0.6000,0.2400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.7200,0.2400) rectangle (-0.6000,0.3600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.7200,0.3600) rectangle (-0.6000,0.4800);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.7200,0.4800) rectangle (-0.6000,0.6000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.7200,0.6000) rectangle (-0.6000,0.7200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.7200,0.7200) rectangle (-0.6000,0.8400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.6000,-0.9600) rectangle (-0.4800,-0.8400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.6000,-0.8400) rectangle (-0.4800,-0.7200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.6000,-0.7200) rectangle (-0.4800,-0.6000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.6000,-0.6000) rectangle (-0.4800,-0.4800);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.6000,-0.4800) rectangle (-0.4800,-0.3600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.6000,-0.3600) rectangle (-0.4800,-0.2400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.6000,-0.2400) rectangle (-0.4800,-0.1200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.6000,-0.1200) rectangle (-0.4800,0.0000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.6000,0.0000) rectangle (-0.4800,0.1200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.6000,0.1200) rectangle (-0.4800,0.2400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.6000,0.2400) rectangle (-0.4800,0.3600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.6000,0.3600) rectangle (-0.4800,0.4800);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.6000,0.4800) rectangle (-0.4800,0.6000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.6000,0.6000) rectangle (-0.4800,0.7200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.6000,0.7200) rectangle (-0.4800,0.8400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.6000,0.8400) rectangle (-0.4800,0.9600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.4800,-0.9600) rectangle (-0.3600,-0.8400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.4800,-0.8400) rectangle (-0.3600,-0.7200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.4800,-0.7200) rectangle (-0.3600,-0.6000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.4800,-0.6000) rectangle (-0.3600,-0.4800);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.4800,-0.4800) rectangle (-0.3600,-0.3600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.4800,-0.3600) rectangle (-0.3600,-0.2400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.4800,-0.2400) rectangle (-0.3600,-0.1200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.4800,-0.1200) rectangle (-0.3600,0.0000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.4800,0.0000) rectangle (-0.3600,0.1200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.4800,0.1200) rectangle (-0.3600,0.2400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.4800,0.2400) rectangle (-0.3600,0.3600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.4800,0.3600) rectangle (-0.3600,0.4800);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.4800,0.4800) rectangle (-0.3600,0.6000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.4800,0.6000) rectangle (-0.3600,0.7200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.4800,0.7200) rectangle (-0.3600,0.8400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.4800,0.8400) rectangle (-0.3600,0.9600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.3600,-1.0800) rectangle (-0.2400,-0.9600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.3600,-0.9600) rectangle (-0.2400,-0.8400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.3600,-0.8400) rectangle (-0.2400,-0.7200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.3600,-0.7200) rectangle (-0.2400,-0.6000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.3600,-0.6000) rectangle (-0.2400,-0.4800);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.3600,-0.4800) rectangle (-0.2400,-0.3600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.3600,-0.3600) rectangle (-0.2400,-0.2400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.3600,-0.2400) rectangle (-0.2400,-0.1200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.3600,-0.1200) rectangle (-0.2400,0.0000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.3600,0.0000) rectangle (-0.2400,0.1200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.3600,0.1200) rectangle (-0.2400,0.2400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.3600,0.2400) rectangle (-0.2400,0.3600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.3600,0.3600) rectangle (-0.2400,0.4800);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.3600,0.4800) rectangle (-0.2400,0.6000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.3600,0.6000) rectangle (-0.2400,0.7200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.3600,0.7200) rectangle (-0.2400,0.8400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.3600,0.8400) rectangle (-0.2400,0.9600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.3600,0.9600) rectangle (-0.2400,1.0800);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.2400,-1.0800) rectangle (-0.1200,-0.9600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.2400,-0.9600) rectangle (-0.1200,-0.8400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.2400,-0.8400) rectangle (-0.1200,-0.7200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.2400,-0.7200) rectangle (-0.1200,-0.6000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.2400,-0.6000) rectangle (-0.1200,-0.4800);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.2400,-0.4800) rectangle (-0.1200,-0.3600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.2400,-0.3600) rectangle (-0.1200,-0.2400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.2400,-0.2400) rectangle (-0.1200,-0.1200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.2400,-0.1200) rectangle (-0.1200,0.0000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.2400,0.0000) rectangle (-0.1200,0.1200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.2400,0.1200) rectangle (-0.1200,0.2400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.2400,0.2400) rectangle (-0.1200,0.3600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.2400,0.3600) rectangle (-0.1200,0.4800);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.2400,0.4800) rectangle (-0.1200,0.6000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.2400,0.6000) rectangle (-0.1200,0.7200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.2400,0.7200) rectangle (-0.1200,0.8400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.2400,0.8400) rectangle (-0.1200,0.9600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.2400,0.9600) rectangle (-0.1200,1.0800);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.1200,-1.0800) rectangle (0.0000,-0.9600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.1200,-0.9600) rectangle (0.0000,-0.8400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.1200,-0.8400) rectangle (0.0000,-0.7200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.1200,-0.7200) rectangle (0.0000,-0.6000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.1200,-0.6000) rectangle (0.0000,-0.4800);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.1200,-0.4800) rectangle (0.0000,-0.3600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.1200,-0.3600) rectangle (0.0000,-0.2400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.1200,-0.2400) rectangle (0.0000,-0.1200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.1200,-0.1200) rectangle (0.0000,0.0000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.1200,0.0000) rectangle (0.0000,0.1200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.1200,0.1200) rectangle (0.0000,0.2400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.1200,0.2400) rectangle (0.0000,0.3600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.1200,0.3600) rectangle (0.0000,0.4800);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.1200,0.4800) rectangle (0.0000,0.6000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.1200,0.6000) rectangle (0.0000,0.7200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.1200,0.7200) rectangle (0.0000,0.8400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.1200,0.8400) rectangle (0.0000,0.9600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (-0.1200,0.9600) rectangle (0.0000,1.0800);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.0000,-1.0800) rectangle (0.1200,-0.9600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.0000,-0.9600) rectangle (0.1200,-0.8400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.0000,-0.8400) rectangle (0.1200,-0.7200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.0000,-0.7200) rectangle (0.1200,-0.6000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.0000,-0.6000) rectangle (0.1200,-0.4800);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.0000,-0.4800) rectangle (0.1200,-0.3600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.0000,-0.3600) rectangle (0.1200,-0.2400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.0000,-0.2400) rectangle (0.1200,-0.1200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.0000,-0.1200) rectangle (0.1200,0.0000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.0000,0.0000) rectangle (0.1200,0.1200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.0000,0.1200) rectangle (0.1200,0.2400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.0000,0.2400) rectangle (0.1200,0.3600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.0000,0.3600) rectangle (0.1200,0.4800);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.0000,0.4800) rectangle (0.1200,0.6000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.0000,0.6000) rectangle (0.1200,0.7200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.0000,0.7200) rectangle (0.1200,0.8400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.0000,0.8400) rectangle (0.1200,0.9600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.0000,0.9600) rectangle (0.1200,1.0800);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.1200,-1.0800) rectangle (0.2400,-0.9600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.1200,-0.9600) rectangle (0.2400,-0.8400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.1200,-0.8400) rectangle (0.2400,-0.7200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.1200,-0.7200) rectangle (0.2400,-0.6000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.1200,-0.6000) rectangle (0.2400,-0.4800);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.1200,-0.4800) rectangle (0.2400,-0.3600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.1200,-0.3600) rectangle (0.2400,-0.2400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.1200,-0.2400) rectangle (0.2400,-0.1200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.1200,-0.1200) rectangle (0.2400,0.0000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.1200,0.0000) rectangle (0.2400,0.1200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.1200,0.1200) rectangle (0.2400,0.2400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.1200,0.2400) rectangle (0.2400,0.3600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.1200,0.3600) rectangle (0.2400,0.4800);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.1200,0.4800) rectangle (0.2400,0.6000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.1200,0.6000) rectangle (0.2400,0.7200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.1200,0.7200) rectangle (0.2400,0.8400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.1200,0.8400) rectangle (0.2400,0.9600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.1200,0.9600) rectangle (0.2400,1.0800);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.2400,-1.0800) rectangle (0.3600,-0.9600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.2400,-0.9600) rectangle (0.3600,-0.8400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.2400,-0.8400) rectangle (0.3600,-0.7200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.2400,-0.7200) rectangle (0.3600,-0.6000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.2400,-0.6000) rectangle (0.3600,-0.4800);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.2400,-0.4800) rectangle (0.3600,-0.3600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.2400,-0.3600) rectangle (0.3600,-0.2400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.2400,-0.2400) rectangle (0.3600,-0.1200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.2400,-0.1200) rectangle (0.3600,0.0000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.2400,0.0000) rectangle (0.3600,0.1200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.2400,0.1200) rectangle (0.3600,0.2400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.2400,0.2400) rectangle (0.3600,0.3600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.2400,0.3600) rectangle (0.3600,0.4800);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.2400,0.4800) rectangle (0.3600,0.6000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.2400,0.6000) rectangle (0.3600,0.7200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.2400,0.7200) rectangle (0.3600,0.8400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.2400,0.8400) rectangle (0.3600,0.9600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.2400,0.9600) rectangle (0.3600,1.0800);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.3600,-0.9600) rectangle (0.4800,-0.8400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.3600,-0.8400) rectangle (0.4800,-0.7200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.3600,-0.7200) rectangle (0.4800,-0.6000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.3600,-0.6000) rectangle (0.4800,-0.4800);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.3600,-0.4800) rectangle (0.4800,-0.3600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.3600,-0.3600) rectangle (0.4800,-0.2400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.3600,-0.2400) rectangle (0.4800,-0.1200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.3600,-0.1200) rectangle (0.4800,0.0000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.3600,0.0000) rectangle (0.4800,0.1200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.3600,0.1200) rectangle (0.4800,0.2400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.3600,0.2400) rectangle (0.4800,0.3600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.3600,0.3600) rectangle (0.4800,0.4800);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.3600,0.4800) rectangle (0.4800,0.6000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.3600,0.6000) rectangle (0.4800,0.7200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.3600,0.7200) rectangle (0.4800,0.8400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.3600,0.8400) rectangle (0.4800,0.9600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.4800,-0.9600) rectangle (0.6000,-0.8400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.4800,-0.8400) rectangle (0.6000,-0.7200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.4800,-0.7200) rectangle (0.6000,-0.6000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.4800,-0.6000) rectangle (0.6000,-0.4800);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.4800,-0.4800) rectangle (0.6000,-0.3600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.4800,-0.3600) rectangle (0.6000,-0.2400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.4800,-0.2400) rectangle (0.6000,-0.1200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.4800,-0.1200) rectangle (0.6000,0.0000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.4800,0.0000) rectangle (0.6000,0.1200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.4800,0.1200) rectangle (0.6000,0.2400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.4800,0.2400) rectangle (0.6000,0.3600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.4800,0.3600) rectangle (0.6000,0.4800);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.4800,0.4800) rectangle (0.6000,0.6000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.4800,0.6000) rectangle (0.6000,0.7200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.4800,0.7200) rectangle (0.6000,0.8400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.4800,0.8400) rectangle (0.6000,0.9600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.6000,-0.8400) rectangle (0.7200,-0.7200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.6000,-0.7200) rectangle (0.7200,-0.6000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.6000,-0.6000) rectangle (0.7200,-0.4800);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.6000,-0.4800) rectangle (0.7200,-0.3600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.6000,-0.3600) rectangle (0.7200,-0.2400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.6000,-0.2400) rectangle (0.7200,-0.1200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.6000,-0.1200) rectangle (0.7200,0.0000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.6000,0.0000) rectangle (0.7200,0.1200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.6000,0.1200) rectangle (0.7200,0.2400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.6000,0.2400) rectangle (0.7200,0.3600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.6000,0.3600) rectangle (0.7200,0.4800);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.6000,0.4800) rectangle (0.7200,0.6000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.6000,0.6000) rectangle (0.7200,0.7200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.6000,0.7200) rectangle (0.7200,0.8400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.7200,-0.7200) rectangle (0.8400,-0.6000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.7200,-0.6000) rectangle (0.8400,-0.4800);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.7200,-0.4800) rectangle (0.8400,-0.3600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.7200,-0.3600) rectangle (0.8400,-0.2400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.7200,-0.2400) rectangle (0.8400,-0.1200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.7200,-0.1200) rectangle (0.8400,0.0000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.7200,0.0000) rectangle (0.8400,0.1200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.7200,0.1200) rectangle (0.8400,0.2400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.7200,0.2400) rectangle (0.8400,0.3600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.7200,0.3600) rectangle (0.8400,0.4800);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.7200,0.4800) rectangle (0.8400,0.6000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.7200,0.6000) rectangle (0.8400,0.7200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.8400,-0.6000) rectangle (0.9600,-0.4800);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.8400,-0.4800) rectangle (0.9600,-0.3600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.8400,-0.3600) rectangle (0.9600,-0.2400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.8400,-0.2400) rectangle (0.9600,-0.1200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.8400,-0.1200) rectangle (0.9600,0.0000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.8400,0.0000) rectangle (0.9600,0.1200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.8400,0.1200) rectangle (0.9600,0.2400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.8400,0.2400) rectangle (0.9600,0.3600);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.8400,0.3600) rectangle (0.9600,0.4800);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.8400,0.4800) rectangle (0.9600,0.6000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.9600,-0.3600) rectangle (1.0800,-0.2400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.9600,-0.2400) rectangle (1.0800,-0.1200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.9600,-0.1200) rectangle (1.0800,0.0000);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.9600,0.0000) rectangle (1.0800,0.1200);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.9600,0.1200) rectangle (1.0800,0.2400);
  \fill[green!55!black,fill opacity=0.45,draw=green!55!black,thin] (0.9600,0.2400) rectangle (1.0800,0.3600);
\end{tikzpicture} \hspace{1cm}
% s = 1.75, u = 1.9.  d=u/2=0.95, h=1-d=0.05, c=sqrt(1-d^2)~0.31225.
% Cap cover uses TWO sizes: 0.05 (9 squares/cap, 36 total) and
% 0.03 (6 squares/cap, 24 total) -- 60 cap squares + R = 61 total.
% Size sequence outward from the pole (one side): 0.05 x5 (incl.
% central), then 0.03 x3.
% Verified: 0 uncovered points out of 300000 samples.
% Content = u^1.75 + 4*(cap content) = 3.07481 + 0.24223 = 3.31704,
% vs 2^1.75 ~ 3.36359 (margin ~1.38%).
\begin{tikzpicture}[scale=2.9]
  \draw[black,thick] (0,0) circle (1);
  \fill[green!22,fill opacity=0.4,draw=black,thick] (-0.95,-0.95) rectangle (0.95,0.95);
  \fill[green!62!black,fill opacity=0.5,draw=black,thin] (-0.0250,0.9500) rectangle (0.0250,1.0000);
  \fill[green!62!black,fill opacity=0.5,draw=black,thin] (-1.0000,-0.0250) rectangle (-0.9500,0.0250);
  \fill[green!62!black,fill opacity=0.5,draw=black,thin] (-0.0250,-1.0000) rectangle (0.0250,-0.9500);
  \fill[green!62!black,fill opacity=0.5,draw=black,thin] (0.9500,-0.0250) rectangle (1.0000,0.0250);
  \fill[green!62!black,fill opacity=0.5,draw=black,thin] (0.0250,0.9500) rectangle (0.0750,1.0000);
  \fill[green!62!black,fill opacity=0.5,draw=black,thin] (-1.0000,0.0250) rectangle (-0.9500,0.0750);
  \fill[green!62!black,fill opacity=0.5,draw=black,thin] (-0.0750,-1.0000) rectangle (-0.0250,-0.9500);
  \fill[green!62!black,fill opacity=0.5,draw=black,thin] (0.9500,-0.0750) rectangle (1.0000,-0.0250);
  \fill[green!62!black,fill opacity=0.5,draw=black,thin] (-0.0750,0.9500) rectangle (-0.0250,1.0000);
  \fill[green!62!black,fill opacity=0.5,draw=black,thin] (-1.0000,-0.0750) rectangle (-0.9500,-0.0250);
  \fill[green!62!black,fill opacity=0.5,draw=black,thin] (0.0250,-1.0000) rectangle (0.0750,-0.9500);
  \fill[green!62!black,fill opacity=0.5,draw=black,thin] (0.9500,0.0250) rectangle (1.0000,0.0750);
  \fill[green!62!black,fill opacity=0.5,draw=black,thin] (0.0750,0.9500) rectangle (0.1250,1.0000);
  \fill[green!62!black,fill opacity=0.5,draw=black,thin] (-1.0000,0.0750) rectangle (-0.9500,0.1250);
  \fill[green!62!black,fill opacity=0.5,draw=black,thin] (-0.1250,-1.0000) rectangle (-0.0750,-0.9500);
  \fill[green!62!black,fill opacity=0.5,draw=black,thin] (0.9500,-0.1250) rectangle (1.0000,-0.0750);
  \fill[green!62!black,fill opacity=0.5,draw=black,thin] (-0.1250,0.9500) rectangle (-0.0750,1.0000);
  \fill[green!62!black,fill opacity=0.5,draw=black,thin] (-1.0000,-0.1250) rectangle (-0.9500,-0.0750);
  \fill[green!62!black,fill opacity=0.5,draw=black,thin] (0.0750,-1.0000) rectangle (0.1250,-0.9500);
  \fill[green!62!black,fill opacity=0.5,draw=black,thin] (0.9500,0.0750) rectangle (1.0000,0.1250);
  \fill[green!62!black,fill opacity=0.5,draw=black,thin] (0.1250,0.9500) rectangle (0.1750,1.0000);
  \fill[green!62!black,fill opacity=0.5,draw=black,thin] (-1.0000,0.1250) rectangle (-0.9500,0.1750);
  \fill[green!62!black,fill opacity=0.5,draw=black,thin] (-0.1750,-1.0000) rectangle (-0.1250,-0.9500);
  \fill[green!62!black,fill opacity=0.5,draw=black,thin] (0.9500,-0.1750) rectangle (1.0000,-0.1250);
  \fill[green!62!black,fill opacity=0.5,draw=black,thin] (-0.1750,0.9500) rectangle (-0.1250,1.0000);
  \fill[green!62!black,fill opacity=0.5,draw=black,thin] (-1.0000,-0.1750) rectangle (-0.9500,-0.1250);
  \fill[green!62!black,fill opacity=0.5,draw=black,thin] (0.1250,-1.0000) rectangle (0.1750,-0.9500);
  \fill[green!62!black,fill opacity=0.5,draw=black,thin] (0.9500,0.1250) rectangle (1.0000,0.1750);
  \fill[green!62!black,fill opacity=0.5,draw=black,thin] (0.1750,0.9500) rectangle (0.2250,1.0000);
  \fill[green!62!black,fill opacity=0.5,draw=black,thin] (-1.0000,0.1750) rectangle (-0.9500,0.2250);
  \fill[green!62!black,fill opacity=0.5,draw=black,thin] (-0.2250,-1.0000) rectangle (-0.1750,-0.9500);
  \fill[green!62!black,fill opacity=0.5,draw=black,thin] (0.9500,-0.2250) rectangle (1.0000,-0.1750);
  \fill[green!62!black,fill opacity=0.5,draw=black,thin] (-0.2250,0.9500) rectangle (-0.1750,1.0000);
  \fill[green!62!black,fill opacity=0.5,draw=black,thin] (-1.0000,-0.2250) rectangle (-0.9500,-0.1750);
  \fill[green!62!black,fill opacity=0.5,draw=black,thin] (0.1750,-1.0000) rectangle (0.2250,-0.9500);
  \fill[green!62!black,fill opacity=0.5,draw=black,thin] (0.9500,0.1750) rectangle (1.0000,0.2250);
  \fill[green!35!black,fill opacity=0.5,draw=black,thin] (0.2250,0.9500) rectangle (0.2550,0.9800);
  \fill[green!35!black,fill opacity=0.5,draw=black,thin] (-0.9800,0.2250) rectangle (-0.9500,0.2550);
  \fill[green!35!black,fill opacity=0.5,draw=black,thin] (-0.2550,-0.9800) rectangle (-0.2250,-0.9500);
  \fill[green!35!black,fill opacity=0.5,draw=black,thin] (0.9500,-0.2550) rectangle (0.9800,-0.2250);
  \fill[green!35!black,fill opacity=0.5,draw=black,thin] (-0.2550,0.9500) rectangle (-0.2250,0.9800);
  \fill[green!35!black,fill opacity=0.5,draw=black,thin] (-0.9800,-0.2550) rectangle (-0.9500,-0.2250);
  \fill[green!35!black,fill opacity=0.5,draw=black,thin] (0.2250,-0.9800) rectangle (0.2550,-0.9500);
  \fill[green!35!black,fill opacity=0.5,draw=black,thin] (0.9500,0.2250) rectangle (0.9800,0.2550);
  \fill[green!35!black,fill opacity=0.5,draw=black,thin] (0.2550,0.9500) rectangle (0.2850,0.9800);
  \fill[green!35!black,fill opacity=0.5,draw=black,thin] (-0.9800,0.2550) rectangle (-0.9500,0.2850);
  \fill[green!35!black,fill opacity=0.5,draw=black,thin] (-0.2850,-0.9800) rectangle (-0.2550,-0.9500);
  \fill[green!35!black,fill opacity=0.5,draw=black,thin] (0.9500,-0.2850) rectangle (0.9800,-0.2550);
  \fill[green!35!black,fill opacity=0.5,draw=black,thin] (-0.2850,0.9500) rectangle (-0.2550,0.9800);
  \fill[green!35!black,fill opacity=0.5,draw=black,thin] (-0.9800,-0.2850) rectangle (-0.9500,-0.2550);
  \fill[green!35!black,fill opacity=0.5,draw=black,thin] (0.2550,-0.9800) rectangle (0.2850,-0.9500);
  \fill[green!35!black,fill opacity=0.5,draw=black,thin] (0.9500,0.2550) rectangle (0.9800,0.2850);
  \fill[green!35!black,fill opacity=0.5,draw=black,thin] (0.2850,0.9500) rectangle (0.3150,0.9800);
  \fill[green!35!black,fill opacity=0.5,draw=black,thin] (-0.9800,0.2850) rectangle (-0.9500,0.3150);
  \fill[green!35!black,fill opacity=0.5,draw=black,thin] (-0.3150,-0.9800) rectangle (-0.2850,-0.9500);
  \fill[green!35!black,fill opacity=0.5,draw=black,thin] (0.9500,-0.3150) rectangle (0.9800,-0.2850);
  \fill[green!35!black,fill opacity=0.5,draw=black,thin] (-0.3150,0.9500) rectangle (-0.2850,0.9800);
  \fill[green!35!black,fill opacity=0.5,draw=black,thin] (-0.9800,-0.3150) rectangle (-0.9500,-0.2850);
  \fill[green!35!black,fill opacity=0.5,draw=black,thin] (0.2850,-0.9800) rectangle (0.3150,-0.9500);
  \fill[green!35!black,fill opacity=0.5,draw=black,thin] (0.9500,0.2850) rectangle (0.9800,0.3150);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=5.8]
  \fill[white] (0,0) rectangle (1,1);
  \fill[figorange] (0.0000,0.0000) rectangle (0.0400,0.0400);
  \fill[figorange] (0.0000,0.0400) rectangle (0.0400,0.0800);
  \fill[figorange] (0.0000,0.0800) rectangle (0.0400,0.1200);
  \fill[figorange] (0.0000,0.1200) rectangle (0.0400,0.1600);
  \fill[figorange] (0.0000,0.1600) rectangle (0.0400,0.2000);
  \fill[figorange] (0.0000,0.2000) rectangle (0.0400,0.2400);
  \fill[figorange] (0.0000,0.2400) rectangle (0.0400,0.2800);
  \fill[figorange] (0.0000,0.2800) rectangle (0.0400,0.3200);
  \fill[figorange] (0.0000,0.3200) rectangle (0.0400,0.3600);
  \fill[figorange] (0.0000,0.3600) rectangle (0.0400,0.4000);
  \fill[figorange] (0.0000,0.4000) rectangle (0.0400,0.4400);
  \fill[figorange] (0.0000,0.4400) rectangle (0.0400,0.4800);
  \fill[figorange] (0.0000,0.4800) rectangle (0.0400,0.5200);
  \fill[figorange] (0.0000,0.5200) rectangle (0.0400,0.5600);
  \fill[figorange] (0.0000,0.5600) rectangle (0.0400,0.6000);
  \fill[figorange] (0.0000,0.6000) rectangle (0.0400,0.6400);
  \fill[figorange] (0.0000,0.6400) rectangle (0.0400,0.6800);
  \fill[figorange] (0.0000,0.6800) rectangle (0.0400,0.7200);
  \fill[figorange] (0.0000,0.7200) rectangle (0.0400,0.7600);
  \fill[figorange] (0.0000,0.7600) rectangle (0.0400,0.8000);
  \fill[figorange] (0.0000,0.8000) rectangle (0.0400,0.8400);
  \fill[figorange] (0.0000,0.8400) rectangle (0.0400,0.8800);
  \fill[figorange] (0.0000,0.8800) rectangle (0.0400,0.9200);
  \fill[figorange] (0.0000,0.9200) rectangle (0.0400,0.9600);
  \fill[figorange] (0.0000,0.9600) rectangle (0.0400,1.0000);
  \fill[figorange] (0.0400,0.0000) rectangle (0.0800,0.0400);
  \fill[figorange] (0.0400,0.0400) rectangle (0.0800,0.0800);
  \fill[figorange] (0.0400,0.0800) rectangle (0.0800,0.1200);
  \fill[figorange] (0.0400,0.1200) rectangle (0.0800,0.1600);
  \fill[figorange] (0.0400,0.1600) rectangle (0.0800,0.2000);
  \fill[figorange] (0.0400,0.2000) rectangle (0.0800,0.2400);
  \fill[figorange] (0.0400,0.2400) rectangle (0.0800,0.2800);
  \fill[figorange] (0.0400,0.2800) rectangle (0.0800,0.3200);
  \fill[figorange] (0.0400,0.3200) rectangle (0.0800,0.3600);
  \fill[figorange] (0.0400,0.3600) rectangle (0.0800,0.4000);
  \fill[figorange] (0.0400,0.4000) rectangle (0.0800,0.4400);
  \fill[figorange] (0.0400,0.4400) rectangle (0.0800,0.4800);
  \fill[figorange] (0.0400,0.4800) rectangle (0.0800,0.5200);
  \fill[figorange] (0.0400,0.5200) rectangle (0.0800,0.5600);
  \fill[figorange] (0.0400,0.5600) rectangle (0.0800,0.6000);
  \fill[figorange] (0.0400,0.6000) rectangle (0.0800,0.6400);
  \fill[figorange] (0.0400,0.6400) rectangle (0.0800,0.6800);
  \fill[figorange] (0.0400,0.6800) rectangle (0.0800,0.7200);
  \fill[figorange] (0.0400,0.7200) rectangle (0.0800,0.7600);
  \fill[figorange] (0.0400,0.7600) rectangle (0.0800,0.8000);
  \fill[figorange] (0.0400,0.8000) rectangle (0.0800,0.8400);
  \fill[figorange] (0.0400,0.8400) rectangle (0.0800,0.8800);
  \fill[figorange] (0.0400,0.8800) rectangle (0.0800,0.9200);
  \fill[figorange] (0.0400,0.9200) rectangle (0.0800,0.9600);
  \fill[figorange] (0.0400,0.9600) rectangle (0.0800,1.0000);
  \fill[figorange] (0.0800,0.0000) rectangle (0.1200,0.0400);
  \fill[figorange] (0.0800,0.0400) rectangle (0.1200,0.0800);
  \fill[figorange] (0.0800,0.0800) rectangle (0.1200,0.1200);
  \fill[figorange] (0.0800,0.1200) rectangle (0.1200,0.1600);
  \fill[figorange] (0.0800,0.1600) rectangle (0.1200,0.2000);
  \fill[figorange] (0.0800,0.2000) rectangle (0.1200,0.2400);
  \fill[figorange] (0.0800,0.2400) rectangle (0.1200,0.2800);
  \fill[figorange] (0.0800,0.2800) rectangle (0.1200,0.3200);
  \fill[figorange] (0.0800,0.3200) rectangle (0.1200,0.3600);
  \fill[figorange] (0.0800,0.3600) rectangle (0.1200,0.4000);
  \fill[figorange] (0.0800,0.4000) rectangle (0.1200,0.4400);
  \fill[figorange] (0.0800,0.4400) rectangle (0.1200,0.4800);
  \fill[figorange] (0.0800,0.4800) rectangle (0.1200,0.5200);
  \fill[figorange] (0.0800,0.5200) rectangle (0.1200,0.5600);
  \fill[figorange] (0.0800,0.5600) rectangle (0.1200,0.6000);
  \fill[figorange] (0.0800,0.6000) rectangle (0.1200,0.6400);
  \fill[figorange] (0.0800,0.6400) rectangle (0.1200,0.6800);
  \fill[figorange] (0.0800,0.6800) rectangle (0.1200,0.7200);
  \fill[figorange] (0.0800,0.7200) rectangle (0.1200,0.7600);
  \fill[figorange] (0.0800,0.7600) rectangle (0.1200,0.8000);
  \fill[figorange] (0.0800,0.8000) rectangle (0.1200,0.8400);
  \fill[figorange] (0.0800,0.8400) rectangle (0.1200,0.8800);
  \fill[figorange] (0.0800,0.8800) rectangle (0.1200,0.9200);
  \fill[figorange] (0.0800,0.9200) rectangle (0.1200,0.9600);
  \fill[figorange] (0.0800,0.9600) rectangle (0.1200,1.0000);
  \fill[figorange] (0.1200,0.0000) rectangle (0.1600,0.0400);
  \fill[figorange] (0.1200,0.0400) rectangle (0.1600,0.0800);
  \fill[figorange] (0.1200,0.0800) rectangle (0.1600,0.1200);
  \fill[figorange] (0.1200,0.1200) rectangle (0.1600,0.1600);
  \fill[figorange] (0.1200,0.1600) rectangle (0.1600,0.2000);
  \fill[figorange] (0.1200,0.2000) rectangle (0.1600,0.2400);
  \fill[figorange] (0.1200,0.2400) rectangle (0.1600,0.2800);
  \fill[figorange] (0.1200,0.2800) rectangle (0.1600,0.3200);
  \fill[figorange] (0.1200,0.3200) rectangle (0.1600,0.3600);
  \fill[figorange] (0.1200,0.3600) rectangle (0.1600,0.4000);
  \fill[figorange] (0.1200,0.4000) rectangle (0.1600,0.4400);
  \fill[figorange] (0.1200,0.4400) rectangle (0.1600,0.4800);
  \fill[figorange] (0.1200,0.4800) rectangle (0.1600,0.5200);
  \fill[figorange] (0.1200,0.5200) rectangle (0.1600,0.5600);
  \fill[figorange] (0.1200,0.5600) rectangle (0.1600,0.6000);
  \fill[figorange] (0.1200,0.6000) rectangle (0.1600,0.6400);
  \fill[figorange] (0.1200,0.6400) rectangle (0.1600,0.6800);
  \fill[figorange] (0.1200,0.6800) rectangle (0.1600,0.7200);
  \fill[figorange] (0.1200,0.7200) rectangle (0.1600,0.7600);
  \fill[figorange] (0.1200,0.7600) rectangle (0.1600,0.8000);
  \fill[figorange] (0.1200,0.8000) rectangle (0.1600,0.8400);
  \fill[figorange] (0.1200,0.8400) rectangle (0.1600,0.8800);
  \fill[figorange] (0.1200,0.8800) rectangle (0.1600,0.9200);
  \fill[figorange] (0.1200,0.9200) rectangle (0.1600,0.9600);
  \fill[figorange] (0.1200,0.9600) rectangle (0.1600,1.0000);
  \fill[figorange] (0.1600,0.0000) rectangle (0.2000,0.0400);
  \fill[figorange] (0.1600,0.0400) rectangle (0.2000,0.0800);
  \fill[figorange] (0.1600,0.0800) rectangle (0.2000,0.1200);
  \fill[figorange] (0.1600,0.1200) rectangle (0.2000,0.1600);
  \fill[figorange] (0.1600,0.1600) rectangle (0.2000,0.2000);
  \fill[figorange] (0.1600,0.2000) rectangle (0.2000,0.2400);
  \fill[figorange] (0.1600,0.2400) rectangle (0.2000,0.2800);
  \fill[figorange] (0.1600,0.2800) rectangle (0.2000,0.3200);
  \fill[figorange] (0.1600,0.3200) rectangle (0.2000,0.3600);
  \fill[figorange] (0.1600,0.3600) rectangle (0.2000,0.4000);
  \fill[figorange] (0.1600,0.4000) rectangle (0.2000,0.4400);
  \fill[figorange] (0.1600,0.4400) rectangle (0.2000,0.4800);
  \fill[figorange] (0.1600,0.4800) rectangle (0.2000,0.5200);
  \fill[figorange] (0.1600,0.5200) rectangle (0.2000,0.5600);
  \fill[figorange] (0.1600,0.5600) rectangle (0.2000,0.6000);
  \fill[figorange] (0.1600,0.6000) rectangle (0.2000,0.6400);
  \fill[figorange] (0.1600,0.6400) rectangle (0.2000,0.6800);
  \fill[figorange] (0.1600,0.6800) rectangle (0.2000,0.7200);
  \fill[figorange] (0.1600,0.7200) rectangle (0.2000,0.7600);
  \fill[figorange] (0.1600,0.7600) rectangle (0.2000,0.8000);
  \fill[figorange] (0.1600,0.8000) rectangle (0.2000,0.8400);
  \fill[figorange] (0.1600,0.8400) rectangle (0.2000,0.8800);
  \fill[figorange] (0.1600,0.8800) rectangle (0.2000,0.9200);
  \fill[figorange] (0.1600,0.9200) rectangle (0.2000,0.9600);
  \fill[figorange] (0.1600,0.9600) rectangle (0.2000,1.0000);
  \fill[figorange] (0.2000,0.0000) rectangle (0.2400,0.0400);
  \fill[figorange] (0.2000,0.0400) rectangle (0.2400,0.0800);
  \fill[figorange] (0.2000,0.0800) rectangle (0.2400,0.1200);
  \fill[figorange] (0.2000,0.1200) rectangle (0.2400,0.1600);
  \fill[figorange] (0.2000,0.1600) rectangle (0.2400,0.2000);
  \fill[figorange] (0.2000,0.2000) rectangle (0.2400,0.2400);
  \fill[figorange] (0.2000,0.2400) rectangle (0.2400,0.2800);
  \fill[figorange] (0.2000,0.2800) rectangle (0.2400,0.3200);
  \fill[figorange] (0.2000,0.6000) rectangle (0.2400,0.6400);
  \fill[figorange] (0.2000,0.6400) rectangle (0.2400,0.6800);
  \fill[figorange] (0.2000,0.6800) rectangle (0.2400,0.7200);
  \fill[figorange] (0.2000,0.7200) rectangle (0.2400,0.7600);
  \fill[figorange] (0.2000,0.7600) rectangle (0.2400,0.8000);
  \fill[figorange] (0.2000,0.8000) rectangle (0.2400,0.8400);
  \fill[figorange] (0.2000,0.8400) rectangle (0.2400,0.8800);
  \fill[figorange] (0.2000,0.8800) rectangle (0.2400,0.9200);
  \fill[figorange] (0.2000,0.9200) rectangle (0.2400,0.9600);
  \fill[figorange] (0.2000,0.9600) rectangle (0.2400,1.0000);
  \fill[figorange] (0.2400,0.0000) rectangle (0.2800,0.0400);
  \fill[figorange] (0.2400,0.0400) rectangle (0.2800,0.0800);
  \fill[figorange] (0.2400,0.0800) rectangle (0.2800,0.1200);
  \fill[figorange] (0.2400,0.1200) rectangle (0.2800,0.1600);
  \fill[figorange] (0.2400,0.1600) rectangle (0.2800,0.2000);
  \fill[figorange] (0.2400,0.2000) rectangle (0.2800,0.2400);
  \fill[figorange] (0.2400,0.6400) rectangle (0.2800,0.6800);
  \fill[figorange] (0.2400,0.6800) rectangle (0.2800,0.7200);
  \fill[figorange] (0.2400,0.7200) rectangle (0.2800,0.7600);
  \fill[figorange] (0.2400,0.7600) rectangle (0.2800,0.8000);
  \fill[figorange] (0.2400,0.8000) rectangle (0.2800,0.8400);
  \fill[figorange] (0.2400,0.8400) rectangle (0.2800,0.8800);
  \fill[figorange] (0.2400,0.8800) rectangle (0.2800,0.9200);
  \fill[figorange] (0.2400,0.9200) rectangle (0.2800,0.9600);
  \fill[figorange] (0.2400,0.9600) rectangle (0.2800,1.0000);
  \fill[figorange] (0.2800,0.0000) rectangle (0.3200,0.0400);
  \fill[figorange] (0.2800,0.0400) rectangle (0.3200,0.0800);
  \fill[figorange] (0.2800,0.0800) rectangle (0.3200,0.1200);
  \fill[figorange] (0.2800,0.1200) rectangle (0.3200,0.1600);
  \fill[figorange] (0.2800,0.1600) rectangle (0.3200,0.2000);
  \fill[figorange] (0.2800,0.7200) rectangle (0.3200,0.7600);
  \fill[figorange] (0.2800,0.7600) rectangle (0.3200,0.8000);
  \fill[figorange] (0.2800,0.8000) rectangle (0.3200,0.8400);
  \fill[figorange] (0.2800,0.8400) rectangle (0.3200,0.8800);
  \fill[figorange] (0.2800,0.8800) rectangle (0.3200,0.9200);
  \fill[figorange] (0.2800,0.9200) rectangle (0.3200,0.9600);
  \fill[figorange] (0.2800,0.9600) rectangle (0.3200,1.0000);
  \fill[figorange] (0.3200,0.0000) rectangle (0.3600,0.0400);
  \fill[figorange] (0.3200,0.0400) rectangle (0.3600,0.0800);
  \fill[figorange] (0.3200,0.0800) rectangle (0.3600,0.1200);
  \fill[figorange] (0.3200,0.1200) rectangle (0.3600,0.1600);
  \fill[figorange] (0.3200,0.7200) rectangle (0.3600,0.7600);
  \fill[figorange] (0.3200,0.7600) rectangle (0.3600,0.8000);
  \fill[figorange] (0.3200,0.8000) rectangle (0.3600,0.8400);
  \fill[figorange] (0.3200,0.8400) rectangle (0.3600,0.8800);
  \fill[figorange] (0.3200,0.8800) rectangle (0.3600,0.9200);
  \fill[figorange] (0.3200,0.9200) rectangle (0.3600,0.9600);
  \fill[figorange] (0.3200,0.9600) rectangle (0.3600,1.0000);
  \fill[figorange] (0.3600,0.0000) rectangle (0.4000,0.0400);
  \fill[figorange] (0.3600,0.0400) rectangle (0.4000,0.0800);
  \fill[figorange] (0.3600,0.0800) rectangle (0.4000,0.1200);
  \fill[figorange] (0.3600,0.1200) rectangle (0.4000,0.1600);
  \fill[figorange] (0.3600,0.7600) rectangle (0.4000,0.8000);
  \fill[figorange] (0.3600,0.8000) rectangle (0.4000,0.8400);
  \fill[figorange] (0.3600,0.8400) rectangle (0.4000,0.8800);
  \fill[figorange] (0.3600,0.8800) rectangle (0.4000,0.9200);
  \fill[figorange] (0.3600,0.9200) rectangle (0.4000,0.9600);
  \fill[figorange] (0.3600,0.9600) rectangle (0.4000,1.0000);
  \fill[figorange] (0.4000,0.0000) rectangle (0.4400,0.0400);
  \fill[figorange] (0.4000,0.0400) rectangle (0.4400,0.0800);
  \fill[figorange] (0.4000,0.0800) rectangle (0.4400,0.1200);
  \fill[figorange] (0.4000,0.7600) rectangle (0.4400,0.8000);
  \fill[figorange] (0.4000,0.8000) rectangle (0.4400,0.8400);
  \fill[figorange] (0.4000,0.8400) rectangle (0.4400,0.8800);
  \fill[figorange] (0.4000,0.8800) rectangle (0.4400,0.9200);
  \fill[figorange] (0.4000,0.9200) rectangle (0.4400,0.9600);
  \fill[figorange] (0.4000,0.9600) rectangle (0.4400,1.0000);
  \fill[figorange] (0.4400,0.0000) rectangle (0.4800,0.0400);
  \fill[figorange] (0.4400,0.0400) rectangle (0.4800,0.0800);
  \fill[figorange] (0.4400,0.0800) rectangle (0.4800,0.1200);
  \fill[figorange] (0.4400,0.8000) rectangle (0.4800,0.8400);
  \fill[figorange] (0.4400,0.8400) rectangle (0.4800,0.8800);
  \fill[figorange] (0.4400,0.8800) rectangle (0.4800,0.9200);
  \fill[figorange] (0.4400,0.9200) rectangle (0.4800,0.9600);
  \fill[figorange] (0.4400,0.9600) rectangle (0.4800,1.0000);
  \fill[figorange] (0.4800,0.0000) rectangle (0.5200,0.0400);
  \fill[figorange] (0.4800,0.0400) rectangle (0.5200,0.0800);
  \fill[figorange] (0.4800,0.0800) rectangle (0.5200,0.1200);
  \fill[figorange] (0.4800,0.8000) rectangle (0.5200,0.8400);
  \fill[figorange] (0.4800,0.8400) rectangle (0.5200,0.8800);
  \fill[figorange] (0.4800,0.8800) rectangle (0.5200,0.9200);
  \fill[figorange] (0.4800,0.9200) rectangle (0.5200,0.9600);
  \fill[figorange] (0.4800,0.9600) rectangle (0.5200,1.0000);
  \fill[figorange] (0.5200,0.0000) rectangle (0.5600,0.0400);
  \fill[figorange] (0.5200,0.0400) rectangle (0.5600,0.0800);
  \fill[figorange] (0.5200,0.0800) rectangle (0.5600,0.1200);
  \fill[figorange] (0.5200,0.8000) rectangle (0.5600,0.8400);
  \fill[figorange] (0.5200,0.8400) rectangle (0.5600,0.8800);
  \fill[figorange] (0.5200,0.8800) rectangle (0.5600,0.9200);
  \fill[figorange] (0.5200,0.9200) rectangle (0.5600,0.9600);
  \fill[figorange] (0.5200,0.9600) rectangle (0.5600,1.0000);
  \fill[figorange] (0.5600,0.0000) rectangle (0.6000,0.0400);
  \fill[figorange] (0.5600,0.0400) rectangle (0.6000,0.0800);
  \fill[figorange] (0.5600,0.0800) rectangle (0.6000,0.1200);
  \fill[figorange] (0.5600,0.8000) rectangle (0.6000,0.8400);
  \fill[figorange] (0.5600,0.8400) rectangle (0.6000,0.8800);
  \fill[figorange] (0.5600,0.8800) rectangle (0.6000,0.9200);
  \fill[figorange] (0.5600,0.9200) rectangle (0.6000,0.9600);
  \fill[figorange] (0.5600,0.9600) rectangle (0.6000,1.0000);
  \fill[figorange] (0.6000,0.0000) rectangle (0.6400,0.0400);
  \fill[figorange] (0.6000,0.0400) rectangle (0.6400,0.0800);
  \fill[figorange] (0.6000,0.0800) rectangle (0.6400,0.1200);
  \fill[figorange] (0.6000,0.8000) rectangle (0.6400,0.8400);
  \fill[figorange] (0.6000,0.8400) rectangle (0.6400,0.8800);
  \fill[figorange] (0.6000,0.8800) rectangle (0.6400,0.9200);
  \fill[figorange] (0.6000,0.9200) rectangle (0.6400,0.9600);
  \fill[figorange] (0.6000,0.9600) rectangle (0.6400,1.0000);
  \fill[figorange] (0.6400,0.0000) rectangle (0.6800,0.0400);
  \fill[figorange] (0.6400,0.0400) rectangle (0.6800,0.0800);
  \fill[figorange] (0.6400,0.0800) rectangle (0.6800,0.1200);
  \fill[figorange] (0.6400,0.7600) rectangle (0.6800,0.8000);
  \fill[figorange] (0.6400,0.8000) rectangle (0.6800,0.8400);
  \fill[figorange] (0.6400,0.8400) rectangle (0.6800,0.8800);
  \fill[figorange] (0.6400,0.8800) rectangle (0.6800,0.9200);
  \fill[figorange] (0.6400,0.9200) rectangle (0.6800,0.9600);
  \fill[figorange] (0.6400,0.9600) rectangle (0.6800,1.0000);
  \fill[figorange] (0.6800,0.0000) rectangle (0.7200,0.0400);
  \fill[figorange] (0.6800,0.0400) rectangle (0.7200,0.0800);
  \fill[figorange] (0.6800,0.0800) rectangle (0.7200,0.1200);
  \fill[figorange] (0.6800,0.1200) rectangle (0.7200,0.1600);
  \fill[figorange] (0.6800,0.7600) rectangle (0.7200,0.8000);
  \fill[figorange] (0.6800,0.8000) rectangle (0.7200,0.8400);
  \fill[figorange] (0.6800,0.8400) rectangle (0.7200,0.8800);
  \fill[figorange] (0.6800,0.8800) rectangle (0.7200,0.9200);
  \fill[figorange] (0.6800,0.9200) rectangle (0.7200,0.9600);
  \fill[figorange] (0.6800,0.9600) rectangle (0.7200,1.0000);
  \fill[figorange] (0.7200,0.0000) rectangle (0.7600,0.0400);
  \fill[figorange] (0.7200,0.0400) rectangle (0.7600,0.0800);
  \fill[figorange] (0.7200,0.0800) rectangle (0.7600,0.1200);
  \fill[figorange] (0.7200,0.1200) rectangle (0.7600,0.1600);
  \fill[figorange] (0.7200,0.1600) rectangle (0.7600,0.2000);
  \fill[figorange] (0.7200,0.7200) rectangle (0.7600,0.7600);
  \fill[figorange] (0.7200,0.7600) rectangle (0.7600,0.8000);
  \fill[figorange] (0.7200,0.8000) rectangle (0.7600,0.8400);
  \fill[figorange] (0.7200,0.8400) rectangle (0.7600,0.8800);
  \fill[figorange] (0.7200,0.8800) rectangle (0.7600,0.9200);
  \fill[figorange] (0.7200,0.9200) rectangle (0.7600,0.9600);
  \fill[figorange] (0.7200,0.9600) rectangle (0.7600,1.0000);
  \fill[figorange] (0.7600,0.0000) rectangle (0.8000,0.0400);
  \fill[figorange] (0.7600,0.0400) rectangle (0.8000,0.0800);
  \fill[figorange] (0.7600,0.0800) rectangle (0.8000,0.1200);
  \fill[figorange] (0.7600,0.1200) rectangle (0.8000,0.1600);
  \fill[figorange] (0.7600,0.1600) rectangle (0.8000,0.2000);
  \fill[figorange] (0.7600,0.6800) rectangle (0.8000,0.7200);
  \fill[figorange] (0.7600,0.7200) rectangle (0.8000,0.7600);
  \fill[figorange] (0.7600,0.7600) rectangle (0.8000,0.8000);
  \fill[figorange] (0.7600,0.8000) rectangle (0.8000,0.8400);
  \fill[figorange] (0.7600,0.8400) rectangle (0.8000,0.8800);
  \fill[figorange] (0.7600,0.8800) rectangle (0.8000,0.9200);
  \fill[figorange] (0.7600,0.9200) rectangle (0.8000,0.9600);
  \fill[figorange] (0.7600,0.9600) rectangle (0.8000,1.0000);
  \fill[figorange] (0.8000,0.0000) rectangle (0.8400,0.0400);
  \fill[figorange] (0.8000,0.0400) rectangle (0.8400,0.0800);
  \fill[figorange] (0.8000,0.0800) rectangle (0.8400,0.1200);
  \fill[figorange] (0.8000,0.1200) rectangle (0.8400,0.1600);
  \fill[figorange] (0.8000,0.1600) rectangle (0.8400,0.2000);
  \fill[figorange] (0.8000,0.2000) rectangle (0.8400,0.2400);
  \fill[figorange] (0.8000,0.2400) rectangle (0.8400,0.2800);
  \fill[figorange] (0.8000,0.6400) rectangle (0.8400,0.6800);
  \fill[figorange] (0.8000,0.6800) rectangle (0.8400,0.7200);
  \fill[figorange] (0.8000,0.7200) rectangle (0.8400,0.7600);
  \fill[figorange] (0.8000,0.7600) rectangle (0.8400,0.8000);
  \fill[figorange] (0.8000,0.8000) rectangle (0.8400,0.8400);
  \fill[figorange] (0.8000,0.8400) rectangle (0.8400,0.8800);
  \fill[figorange] (0.8000,0.8800) rectangle (0.8400,0.9200);
  \fill[figorange] (0.8000,0.9200) rectangle (0.8400,0.9600);
  \fill[figorange] (0.8000,0.9600) rectangle (0.8400,1.0000);
  \fill[figorange] (0.8400,0.0000) rectangle (0.8800,0.0400);
  \fill[figorange] (0.8400,0.0400) rectangle (0.8800,0.0800);
  \fill[figorange] (0.8400,0.0800) rectangle (0.8800,0.1200);
  \fill[figorange] (0.8400,0.1200) rectangle (0.8800,0.1600);
  \fill[figorange] (0.8400,0.1600) rectangle (0.8800,0.2000);
  \fill[figorange] (0.8400,0.2000) rectangle (0.8800,0.2400);
  \fill[figorange] (0.8400,0.2400) rectangle (0.8800,0.2800);
  \fill[figorange] (0.8400,0.2800) rectangle (0.8800,0.3200);
  \fill[figorange] (0.8400,0.3200) rectangle (0.8800,0.3600);
  \fill[figorange] (0.8400,0.5600) rectangle (0.8800,0.6000);
  \fill[figorange] (0.8400,0.6000) rectangle (0.8800,0.6400);
  \fill[figorange] (0.8400,0.6400) rectangle (0.8800,0.6800);
  \fill[figorange] (0.8400,0.6800) rectangle (0.8800,0.7200);
  \fill[figorange] (0.8400,0.7200) rectangle (0.8800,0.7600);
  \fill[figorange] (0.8400,0.7600) rectangle (0.8800,0.8000);
  \fill[figorange] (0.8400,0.8000) rectangle (0.8800,0.8400);
  \fill[figorange] (0.8400,0.8400) rectangle (0.8800,0.8800);
  \fill[figorange] (0.8400,0.8800) rectangle (0.8800,0.9200);
  \fill[figorange] (0.8400,0.9200) rectangle (0.8800,0.9600);
  \fill[figorange] (0.8400,0.9600) rectangle (0.8800,1.0000);
  \fill[figorange] (0.8800,0.0000) rectangle (0.9200,0.0400);
  \fill[figorange] (0.8800,0.0400) rectangle (0.9200,0.0800);
  \fill[figorange] (0.8800,0.0800) rectangle (0.9200,0.1200);
  \fill[figorange] (0.8800,0.1200) rectangle (0.9200,0.1600);
  \fill[figorange] (0.8800,0.1600) rectangle (0.9200,0.2000);
  \fill[figorange] (0.8800,0.2000) rectangle (0.9200,0.2400);
  \fill[figorange] (0.8800,0.2400) rectangle (0.9200,0.2800);
  \fill[figorange] (0.8800,0.2800) rectangle (0.9200,0.3200);
  \fill[figorange] (0.8800,0.3200) rectangle (0.9200,0.3600);
  \fill[figorange] (0.8800,0.3600) rectangle (0.9200,0.4000);
  \fill[figorange] (0.8800,0.4000) rectangle (0.9200,0.4400);
  \fill[figorange] (0.8800,0.4400) rectangle (0.9200,0.4800);
  \fill[figorange] (0.8800,0.4800) rectangle (0.9200,0.5200);
  \fill[figorange] (0.8800,0.5200) rectangle (0.9200,0.5600);
  \fill[figorange] (0.8800,0.5600) rectangle (0.9200,0.6000);
  \fill[figorange] (0.8800,0.6000) rectangle (0.9200,0.6400);
  \fill[figorange] (0.8800,0.6400) rectangle (0.9200,0.6800);
  \fill[figorange] (0.8800,0.6800) rectangle (0.9200,0.7200);
  \fill[figorange] (0.8800,0.7200) rectangle (0.9200,0.7600);
  \fill[figorange] (0.8800,0.7600) rectangle (0.9200,0.8000);
  \fill[figorange] (0.8800,0.8000) rectangle (0.9200,0.8400);
  \fill[figorange] (0.8800,0.8400) rectangle (0.9200,0.8800);
  \fill[figorange] (0.8800,0.8800) rectangle (0.9200,0.9200);
  \fill[figorange] (0.8800,0.9200) rectangle (0.9200,0.9600);
  \fill[figorange] (0.8800,0.9600) rectangle (0.9200,1.0000);
  \fill[figorange] (0.9200,0.0000) rectangle (0.9600,0.0400);
  \fill[figorange] (0.9200,0.0400) rectangle (0.9600,0.0800);
  \fill[figorange] (0.9200,0.0800) rectangle (0.9600,0.1200);
  \fill[figorange] (0.9200,0.1200) rectangle (0.9600,0.1600);
  \fill[figorange] (0.9200,0.1600) rectangle (0.9600,0.2000);
  \fill[figorange] (0.9200,0.2000) rectangle (0.9600,0.2400);
  \fill[figorange] (0.9200,0.2400) rectangle (0.9600,0.2800);
  \fill[figorange] (0.9200,0.2800) rectangle (0.9600,0.3200);
  \fill[figorange] (0.9200,0.3200) rectangle (0.9600,0.3600);
  \fill[figorange] (0.9200,0.3600) rectangle (0.9600,0.4000);
  \fill[figorange] (0.9200,0.4000) rectangle (0.9600,0.4400);
  \fill[figorange] (0.9200,0.4400) rectangle (0.9600,0.4800);
  \fill[figorange] (0.9200,0.4800) rectangle (0.9600,0.5200);
  \fill[figorange] (0.9200,0.5200) rectangle (0.9600,0.5600);
  \fill[figorange] (0.9200,0.5600) rectangle (0.9600,0.6000);
  \fill[figorange] (0.9200,0.6000) rectangle (0.9600,0.6400);
  \fill[figorange] (0.9200,0.6400) rectangle (0.9600,0.6800);
  \fill[figorange] (0.9200,0.6800) rectangle (0.9600,0.7200);
  \fill[figorange] (0.9200,0.7200) rectangle (0.9600,0.7600);
  \fill[figorange] (0.9200,0.7600) rectangle (0.9600,0.8000);
  \fill[figorange] (0.9200,0.8000) rectangle (0.9600,0.8400);
  \fill[figorange] (0.9200,0.8400) rectangle (0.9600,0.8800);
  \fill[figorange] (0.9200,0.8800) rectangle (0.9600,0.9200);
  \fill[figorange] (0.9200,0.9200) rectangle (0.9600,0.9600);
  \fill[figorange] (0.9200,0.9600) rectangle (0.9600,1.0000);
  \fill[figorange] (0.9600,0.0000) rectangle (1.0000,0.0400);
  \fill[figorange] (0.9600,0.0400) rectangle (1.0000,0.0800);
  \fill[figorange] (0.9600,0.0800) rectangle (1.0000,0.1200);
  \fill[figorange] (0.9600,0.1200) rectangle (1.0000,0.1600);
  \fill[figorange] (0.9600,0.1600) rectangle (1.0000,0.2000);
  \fill[figorange] (0.9600,0.2000) rectangle (1.0000,0.2400);
  \fill[figorange] (0.9600,0.2400) rectangle (1.0000,0.2800);
  \fill[figorange] (0.9600,0.2800) rectangle (1.0000,0.3200);
  \fill[figorange] (0.9600,0.3200) rectangle (1.0000,0.3600);
  \fill[figorange] (0.9600,0.3600) rectangle (1.0000,0.4000);
  \fill[figorange] (0.9600,0.4000) rectangle (1.0000,0.4400);
  \fill[figorange] (0.9600,0.4400) rectangle (1.0000,0.4800);
  \fill[figorange] (0.9600,0.4800) rectangle (1.0000,0.5200);
  \fill[figorange] (0.9600,0.5200) rectangle (1.0000,0.5600);
  \fill[figorange] (0.9600,0.5600) rectangle (1.0000,0.6000);
  \fill[figorange] (0.9600,0.6000) rectangle (1.0000,0.6400);
  \fill[figorange] (0.9600,0.6400) rectangle (1.0000,0.6800);
  \fill[figorange] (0.9600,0.6800) rectangle (1.0000,0.7200);
  \fill[figorange] (0.9600,0.7200) rectangle (1.0000,0.7600);
  \fill[figorange] (0.9600,0.7600) rectangle (1.0000,0.8000);
  \fill[figorange] (0.9600,0.8000) rectangle (1.0000,0.8400);
  \fill[figorange] (0.9600,0.8400) rectangle (1.0000,0.8800);
  \fill[figorange] (0.9600,0.8800) rectangle (1.0000,0.9200);
  \fill[figorange] (0.9600,0.9200) rectangle (1.0000,0.9600);
  \fill[figorange] (0.9600,0.9600) rectangle (1.0000,1.0000);
  \foreach \i in {0,1,...,25}{
    \draw[figgrid,thin] (\i/25,0) -- (\i/25,1);
    \draw[figgrid,thin] (0,\i/25) -- (1,\i/25);
  }
  \draw[black,thick] (0,0) rectangle (1,1);
  \draw[black,thin] (0.53,0.45) circle (0.37);
  \draw[black,thin] (0.53,0.45) circle (0.31);
\end{tikzpicture}
\hspace{0.08\textwidth}
\begin{tikzpicture}[scale=5.8]
  \filldraw[figcyan,draw=black,thin] (0.2000,0.3200) rectangle (0.2400,0.3600);
  \filldraw[figcyan,draw=black,thin] (0.2000,0.3600) rectangle (0.2400,0.4000);
  \filldraw[figcyan,draw=black,thin] (0.2000,0.4000) rectangle (0.2400,0.4400);
  \filldraw[figcyan,draw=black,thin] (0.2000,0.4400) rectangle (0.2400,0.4800);
  \filldraw[figcyan,draw=black,thin] (0.2000,0.4800) rectangle (0.2400,0.5200);
  \filldraw[figcyan,draw=black,thin] (0.2000,0.5200) rectangle (0.2400,0.5600);
  \filldraw[figcyan,draw=black,thin] (0.2000,0.5600) rectangle (0.2400,0.6000);
  \filldraw[figcyan,draw=black,thin] (0.2400,0.2400) rectangle (0.2800,0.2800);
  \filldraw[figcyan,draw=black,thin] (0.2400,0.2800) rectangle (0.2800,0.3200);
  \filldraw[figcyan,draw=black,thin] (0.2400,0.3200) rectangle (0.2800,0.3600);
  \filldraw[figcyan,draw=black,thin] (0.2400,0.3600) rectangle (0.2800,0.4000);
  \filldraw[figcyan,draw=black,thin] (0.2400,0.4000) rectangle (0.2800,0.4400);
  \filldraw[figcyan,draw=black,thin] (0.2400,0.4400) rectangle (0.2800,0.4800);
  \filldraw[figcyan,draw=black,thin] (0.2400,0.4800) rectangle (0.2800,0.5200);
  \filldraw[figcyan,draw=black,thin] (0.2400,0.5200) rectangle (0.2800,0.5600);
  \filldraw[figcyan,draw=black,thin] (0.2400,0.5600) rectangle (0.2800,0.6000);
  \filldraw[figcyan,draw=black,thin] (0.2400,0.6000) rectangle (0.2800,0.6400);
  \filldraw[figcyan,draw=black,thin] (0.2800,0.2000) rectangle (0.3200,0.2400);
  \filldraw[figcyan,draw=black,thin] (0.2800,0.2400) rectangle (0.3200,0.2800);
  \filldraw[figcyan,draw=black,thin] (0.2800,0.2800) rectangle (0.3200,0.3200);
  \filldraw[figcyan,draw=black,thin] (0.2800,0.3200) rectangle (0.3200,0.3600);
  \filldraw[figcyan,draw=black,thin] (0.2800,0.3600) rectangle (0.3200,0.4000);
  \filldraw[figcyan,draw=black,thin] (0.2800,0.4000) rectangle (0.3200,0.4400);
  \filldraw[figcyan,draw=black,thin] (0.2800,0.4400) rectangle (0.3200,0.4800);
  \filldraw[figcyan,draw=black,thin] (0.2800,0.4800) rectangle (0.3200,0.5200);
  \filldraw[figcyan,draw=black,thin] (0.2800,0.5200) rectangle (0.3200,0.5600);
  \filldraw[figcyan,draw=black,thin] (0.2800,0.5600) rectangle (0.3200,0.6000);
  \filldraw[figcyan,draw=black,thin] (0.2800,0.6000) rectangle (0.3200,0.6400);
  \filldraw[figcyan,draw=black,thin] (0.2800,0.6400) rectangle (0.3200,0.6800);
  \filldraw[figcyan,draw=black,thin] (0.2800,0.6800) rectangle (0.3200,0.7200);
  \filldraw[figcyan,draw=black,thin] (0.3200,0.1600) rectangle (0.3600,0.2000);
  \filldraw[figcyan,draw=black,thin] (0.3200,0.2000) rectangle (0.3600,0.2400);
  \filldraw[figcyan,draw=black,thin] (0.3200,0.2400) rectangle (0.3600,0.2800);
  \filldraw[figcyan,draw=black,thin] (0.3200,0.2800) rectangle (0.3600,0.3200);
  \filldraw[figcyan,draw=black,thin] (0.3200,0.3200) rectangle (0.3600,0.3600);
  \filldraw[figcyan,draw=black,thin] (0.3200,0.3600) rectangle (0.3600,0.4000);
  \filldraw[figcyan,draw=black,thin] (0.3200,0.4000) rectangle (0.3600,0.4400);
  \filldraw[figcyan,draw=black,thin] (0.3200,0.4400) rectangle (0.3600,0.4800);
  \filldraw[figcyan,draw=black,thin] (0.3200,0.4800) rectangle (0.3600,0.5200);
  \filldraw[figcyan,draw=black,thin] (0.3200,0.5200) rectangle (0.3600,0.5600);
  \filldraw[figcyan,draw=black,thin] (0.3200,0.5600) rectangle (0.3600,0.6000);
  \filldraw[figcyan,draw=black,thin] (0.3200,0.6000) rectangle (0.3600,0.6400);
  \filldraw[figcyan,draw=black,thin] (0.3200,0.6400) rectangle (0.3600,0.6800);
  \filldraw[figcyan,draw=black,thin] (0.3200,0.6800) rectangle (0.3600,0.7200);
  \filldraw[figcyan,draw=black,thin] (0.3600,0.1600) rectangle (0.4000,0.2000);
  \filldraw[figcyan,draw=black,thin] (0.3600,0.2000) rectangle (0.4000,0.2400);
  \filldraw[figcyan,draw=black,thin] (0.3600,0.2400) rectangle (0.4000,0.2800);
  \filldraw[figcyan,draw=black,thin] (0.3600,0.2800) rectangle (0.4000,0.3200);
  \filldraw[figcyan,draw=black,thin] (0.3600,0.3200) rectangle (0.4000,0.3600);
  \filldraw[figcyan,draw=black,thin] (0.3600,0.3600) rectangle (0.4000,0.4000);
  \filldraw[figcyan,draw=black,thin] (0.3600,0.4000) rectangle (0.4000,0.4400);
  \filldraw[figcyan,draw=black,thin] (0.3600,0.4400) rectangle (0.4000,0.4800);
  \filldraw[figcyan,draw=black,thin] (0.3600,0.4800) rectangle (0.4000,0.5200);
  \filldraw[figcyan,draw=black,thin] (0.3600,0.5200) rectangle (0.4000,0.5600);
  \filldraw[figcyan,draw=black,thin] (0.3600,0.5600) rectangle (0.4000,0.6000);
  \filldraw[figcyan,draw=black,thin] (0.3600,0.6000) rectangle (0.4000,0.6400);
  \filldraw[figcyan,draw=black,thin] (0.3600,0.6400) rectangle (0.4000,0.6800);
  \filldraw[figcyan,draw=black,thin] (0.3600,0.6800) rectangle (0.4000,0.7200);
  \filldraw[figcyan,draw=black,thin] (0.3600,0.7200) rectangle (0.4000,0.7600);
  \filldraw[figcyan,draw=black,thin] (0.4000,0.1200) rectangle (0.4400,0.1600);
  \filldraw[figcyan,draw=black,thin] (0.4000,0.1600) rectangle (0.4400,0.2000);
  \filldraw[figcyan,draw=black,thin] (0.4000,0.2000) rectangle (0.4400,0.2400);
  \filldraw[figcyan,draw=black,thin] (0.4000,0.2400) rectangle (0.4400,0.2800);
  \filldraw[figcyan,draw=black,thin] (0.4000,0.2800) rectangle (0.4400,0.3200);
  \filldraw[figcyan,draw=black,thin] (0.4000,0.3200) rectangle (0.4400,0.3600);
  \filldraw[figcyan,draw=black,thin] (0.4000,0.3600) rectangle (0.4400,0.4000);
  \filldraw[figcyan,draw=black,thin] (0.4000,0.4000) rectangle (0.4400,0.4400);
  \filldraw[figcyan,draw=black,thin] (0.4000,0.4400) rectangle (0.4400,0.4800);
  \filldraw[figcyan,draw=black,thin] (0.4000,0.4800) rectangle (0.4400,0.5200);
  \filldraw[figcyan,draw=black,thin] (0.4000,0.5200) rectangle (0.4400,0.5600);
  \filldraw[figcyan,draw=black,thin] (0.4000,0.5600) rectangle (0.4400,0.6000);
  \filldraw[figcyan,draw=black,thin] (0.4000,0.6000) rectangle (0.4400,0.6400);
  \filldraw[figcyan,draw=black,thin] (0.4000,0.6400) rectangle (0.4400,0.6800);
  \filldraw[figcyan,draw=black,thin] (0.4000,0.6800) rectangle (0.4400,0.7200);
  \filldraw[figcyan,draw=black,thin] (0.4000,0.7200) rectangle (0.4400,0.7600);
  \filldraw[figcyan,draw=black,thin] (0.4400,0.1200) rectangle (0.4800,0.1600);
  \filldraw[figcyan,draw=black,thin] (0.4400,0.1600) rectangle (0.4800,0.2000);
  \filldraw[figcyan,draw=black,thin] (0.4400,0.2000) rectangle (0.4800,0.2400);
  \filldraw[figcyan,draw=black,thin] (0.4400,0.2400) rectangle (0.4800,0.2800);
  \filldraw[figcyan,draw=black,thin] (0.4400,0.2800) rectangle (0.4800,0.3200);
  \filldraw[figcyan,draw=black,thin] (0.4400,0.3200) rectangle (0.4800,0.3600);
  \filldraw[figcyan,draw=black,thin] (0.4400,0.3600) rectangle (0.4800,0.4000);
  \filldraw[figcyan,draw=black,thin] (0.4400,0.4000) rectangle (0.4800,0.4400);
  \filldraw[figcyan,draw=black,thin] (0.4400,0.4400) rectangle (0.4800,0.4800);
  \filldraw[figcyan,draw=black,thin] (0.4400,0.4800) rectangle (0.4800,0.5200);
  \filldraw[figcyan,draw=black,thin] (0.4400,0.5200) rectangle (0.4800,0.5600);
  \filldraw[figcyan,draw=black,thin] (0.4400,0.5600) rectangle (0.4800,0.6000);
  \filldraw[figcyan,draw=black,thin] (0.4400,0.6000) rectangle (0.4800,0.6400);
  \filldraw[figcyan,draw=black,thin] (0.4400,0.6400) rectangle (0.4800,0.6800);
  \filldraw[figcyan,draw=black,thin] (0.4400,0.6800) rectangle (0.4800,0.7200);
  \filldraw[figcyan,draw=black,thin] (0.4400,0.7200) rectangle (0.4800,0.7600);
  \filldraw[figcyan,draw=black,thin] (0.4400,0.7600) rectangle (0.4800,0.8000);
  \filldraw[figcyan,draw=black,thin] (0.4800,0.1200) rectangle (0.5200,0.1600);
  \filldraw[figcyan,draw=black,thin] (0.4800,0.1600) rectangle (0.5200,0.2000);
  \filldraw[figcyan,draw=black,thin] (0.4800,0.2000) rectangle (0.5200,0.2400);
  \filldraw[figcyan,draw=black,thin] (0.4800,0.2400) rectangle (0.5200,0.2800);
  \filldraw[figcyan,draw=black,thin] (0.4800,0.2800) rectangle (0.5200,0.3200);
  \filldraw[figcyan,draw=black,thin] (0.4800,0.3200) rectangle (0.5200,0.3600);
  \filldraw[figcyan,draw=black,thin] (0.4800,0.3600) rectangle (0.5200,0.4000);
  \filldraw[figcyan,draw=black,thin] (0.4800,0.4000) rectangle (0.5200,0.4400);
  \filldraw[figcyan,draw=black,thin] (0.4800,0.4400) rectangle (0.5200,0.4800);
  \filldraw[figcyan,draw=black,thin] (0.4800,0.4800) rectangle (0.5200,0.5200);
  \filldraw[figcyan,draw=black,thin] (0.4800,0.5200) rectangle (0.5200,0.5600);
  \filldraw[figcyan,draw=black,thin] (0.4800,0.5600) rectangle (0.5200,0.6000);
  \filldraw[figcyan,draw=black,thin] (0.4800,0.6000) rectangle (0.5200,0.6400);
  \filldraw[figcyan,draw=black,thin] (0.4800,0.6400) rectangle (0.5200,0.6800);
  \filldraw[figcyan,draw=black,thin] (0.4800,0.6800) rectangle (0.5200,0.7200);
  \filldraw[figcyan,draw=black,thin] (0.4800,0.7200) rectangle (0.5200,0.7600);
  \filldraw[figcyan,draw=black,thin] (0.4800,0.7600) rectangle (0.5200,0.8000);
  \filldraw[figcyan,draw=black,thin] (0.5200,0.1200) rectangle (0.5600,0.1600);
  \filldraw[figcyan,draw=black,thin] (0.5200,0.1600) rectangle (0.5600,0.2000);
  \filldraw[figcyan,draw=black,thin] (0.5200,0.2000) rectangle (0.5600,0.2400);
  \filldraw[figcyan,draw=black,thin] (0.5200,0.2400) rectangle (0.5600,0.2800);
  \filldraw[figcyan,draw=black,thin] (0.5200,0.2800) rectangle (0.5600,0.3200);
  \filldraw[figcyan,draw=black,thin] (0.5200,0.3200) rectangle (0.5600,0.3600);
  \filldraw[figcyan,draw=black,thin] (0.5200,0.3600) rectangle (0.5600,0.4000);
  \filldraw[figcyan,draw=black,thin] (0.5200,0.4000) rectangle (0.5600,0.4400);
  \filldraw[figcyan,draw=black,thin] (0.5200,0.4400) rectangle (0.5600,0.4800);
  \filldraw[figcyan,draw=black,thin] (0.5200,0.4800) rectangle (0.5600,0.5200);
  \filldraw[figcyan,draw=black,thin] (0.5200,0.5200) rectangle (0.5600,0.5600);
  \filldraw[figcyan,draw=black,thin] (0.5200,0.5600) rectangle (0.5600,0.6000);
  \filldraw[figcyan,draw=black,thin] (0.5200,0.6000) rectangle (0.5600,0.6400);
  \filldraw[figcyan,draw=black,thin] (0.5200,0.6400) rectangle (0.5600,0.6800);
  \filldraw[figcyan,draw=black,thin] (0.5200,0.6800) rectangle (0.5600,0.7200);
  \filldraw[figcyan,draw=black,thin] (0.5200,0.7200) rectangle (0.5600,0.7600);
  \filldraw[figcyan,draw=black,thin] (0.5200,0.7600) rectangle (0.5600,0.8000);
  \filldraw[figcyan,draw=black,thin] (0.5600,0.1200) rectangle (0.6000,0.1600);
  \filldraw[figcyan,draw=black,thin] (0.5600,0.1600) rectangle (0.6000,0.2000);
  \filldraw[figcyan,draw=black,thin] (0.5600,0.2000) rectangle (0.6000,0.2400);
  \filldraw[figcyan,draw=black,thin] (0.5600,0.2400) rectangle (0.6000,0.2800);
  \filldraw[figcyan,draw=black,thin] (0.5600,0.2800) rectangle (0.6000,0.3200);
  \filldraw[figcyan,draw=black,thin] (0.5600,0.3200) rectangle (0.6000,0.3600);
  \filldraw[figcyan,draw=black,thin] (0.5600,0.3600) rectangle (0.6000,0.4000);
  \filldraw[figcyan,draw=black,thin] (0.5600,0.4000) rectangle (0.6000,0.4400);
  \filldraw[figcyan,draw=black,thin] (0.5600,0.4400) rectangle (0.6000,0.4800);
  \filldraw[figcyan,draw=black,thin] (0.5600,0.4800) rectangle (0.6000,0.5200);
  \filldraw[figcyan,draw=black,thin] (0.5600,0.5200) rectangle (0.6000,0.5600);
  \filldraw[figcyan,draw=black,thin] (0.5600,0.5600) rectangle (0.6000,0.6000);
  \filldraw[figcyan,draw=black,thin] (0.5600,0.6000) rectangle (0.6000,0.6400);
  \filldraw[figcyan,draw=black,thin] (0.5600,0.6400) rectangle (0.6000,0.6800);
  \filldraw[figcyan,draw=black,thin] (0.5600,0.6800) rectangle (0.6000,0.7200);
  \filldraw[figcyan,draw=black,thin] (0.5600,0.7200) rectangle (0.6000,0.7600);
  \filldraw[figcyan,draw=black,thin] (0.5600,0.7600) rectangle (0.6000,0.8000);
  \filldraw[figcyan,draw=black,thin] (0.6000,0.1200) rectangle (0.6400,0.1600);
  \filldraw[figcyan,draw=black,thin] (0.6000,0.1600) rectangle (0.6400,0.2000);
  \filldraw[figcyan,draw=black,thin] (0.6000,0.2000) rectangle (0.6400,0.2400);
  \filldraw[figcyan,draw=black,thin] (0.6000,0.2400) rectangle (0.6400,0.2800);
  \filldraw[figcyan,draw=black,thin] (0.6000,0.2800) rectangle (0.6400,0.3200);
  \filldraw[figcyan,draw=black,thin] (0.6000,0.3200) rectangle (0.6400,0.3600);
  \filldraw[figcyan,draw=black,thin] (0.6000,0.3600) rectangle (0.6400,0.4000);
  \filldraw[figcyan,draw=black,thin] (0.6000,0.4000) rectangle (0.6400,0.4400);
  \filldraw[figcyan,draw=black,thin] (0.6000,0.4400) rectangle (0.6400,0.4800);
  \filldraw[figcyan,draw=black,thin] (0.6000,0.4800) rectangle (0.6400,0.5200);
  \filldraw[figcyan,draw=black,thin] (0.6000,0.5200) rectangle (0.6400,0.5600);
  \filldraw[figcyan,draw=black,thin] (0.6000,0.5600) rectangle (0.6400,0.6000);
  \filldraw[figcyan,draw=black,thin] (0.6000,0.6000) rectangle (0.6400,0.6400);
  \filldraw[figcyan,draw=black,thin] (0.6000,0.6400) rectangle (0.6400,0.6800);
  \filldraw[figcyan,draw=black,thin] (0.6000,0.6800) rectangle (0.6400,0.7200);
  \filldraw[figcyan,draw=black,thin] (0.6000,0.7200) rectangle (0.6400,0.7600);
  \filldraw[figcyan,draw=black,thin] (0.6000,0.7600) rectangle (0.6400,0.8000);
  \filldraw[figcyan,draw=black,thin] (0.6400,0.1200) rectangle (0.6800,0.1600);
  \filldraw[figcyan,draw=black,thin] (0.6400,0.1600) rectangle (0.6800,0.2000);
  \filldraw[figcyan,draw=black,thin] (0.6400,0.2000) rectangle (0.6800,0.2400);
  \filldraw[figcyan,draw=black,thin] (0.6400,0.2400) rectangle (0.6800,0.2800);
  \filldraw[figcyan,draw=black,thin] (0.6400,0.2800) rectangle (0.6800,0.3200);
  \filldraw[figcyan,draw=black,thin] (0.6400,0.3200) rectangle (0.6800,0.3600);
  \filldraw[figcyan,draw=black,thin] (0.6400,0.3600) rectangle (0.6800,0.4000);
  \filldraw[figcyan,draw=black,thin] (0.6400,0.4000) rectangle (0.6800,0.4400);
  \filldraw[figcyan,draw=black,thin] (0.6400,0.4400) rectangle (0.6800,0.4800);
  \filldraw[figcyan,draw=black,thin] (0.6400,0.4800) rectangle (0.6800,0.5200);
  \filldraw[figcyan,draw=black,thin] (0.6400,0.5200) rectangle (0.6800,0.5600);
  \filldraw[figcyan,draw=black,thin] (0.6400,0.5600) rectangle (0.6800,0.6000);
  \filldraw[figcyan,draw=black,thin] (0.6400,0.6000) rectangle (0.6800,0.6400);
  \filldraw[figcyan,draw=black,thin] (0.6400,0.6400) rectangle (0.6800,0.6800);
  \filldraw[figcyan,draw=black,thin] (0.6400,0.6800) rectangle (0.6800,0.7200);
  \filldraw[figcyan,draw=black,thin] (0.6400,0.7200) rectangle (0.6800,0.7600);
  \filldraw[figcyan,draw=black,thin] (0.6800,0.1600) rectangle (0.7200,0.2000);
  \filldraw[figcyan,draw=black,thin] (0.6800,0.2000) rectangle (0.7200,0.2400);
  \filldraw[figcyan,draw=black,thin] (0.6800,0.2400) rectangle (0.7200,0.2800);
  \filldraw[figcyan,draw=black,thin] (0.6800,0.2800) rectangle (0.7200,0.3200);
  \filldraw[figcyan,draw=black,thin] (0.6800,0.3200) rectangle (0.7200,0.3600);
  \filldraw[figcyan,draw=black,thin] (0.6800,0.3600) rectangle (0.7200,0.4000);
  \filldraw[figcyan,draw=black,thin] (0.6800,0.4000) rectangle (0.7200,0.4400);
  \filldraw[figcyan,draw=black,thin] (0.6800,0.4400) rectangle (0.7200,0.4800);
  \filldraw[figcyan,draw=black,thin] (0.6800,0.4800) rectangle (0.7200,0.5200);
  \filldraw[figcyan,draw=black,thin] (0.6800,0.5200) rectangle (0.7200,0.5600);
  \filldraw[figcyan,draw=black,thin] (0.6800,0.5600) rectangle (0.7200,0.6000);
  \filldraw[figcyan,draw=black,thin] (0.6800,0.6000) rectangle (0.7200,0.6400);
  \filldraw[figcyan,draw=black,thin] (0.6800,0.6400) rectangle (0.7200,0.6800);
  \filldraw[figcyan,draw=black,thin] (0.6800,0.6800) rectangle (0.7200,0.7200);
  \filldraw[figcyan,draw=black,thin] (0.6800,0.7200) rectangle (0.7200,0.7600);
  \filldraw[figcyan,draw=black,thin] (0.7200,0.2000) rectangle (0.7600,0.2400);
  \filldraw[figcyan,draw=black,thin] (0.7200,0.2400) rectangle (0.7600,0.2800);
  \filldraw[figcyan,draw=black,thin] (0.7200,0.2800) rectangle (0.7600,0.3200);
  \filldraw[figcyan,draw=black,thin] (0.7200,0.3200) rectangle (0.7600,0.3600);
  \filldraw[figcyan,draw=black,thin] (0.7200,0.3600) rectangle (0.7600,0.4000);
  \filldraw[figcyan,draw=black,thin] (0.7200,0.4000) rectangle (0.7600,0.4400);
  \filldraw[figcyan,draw=black,thin] (0.7200,0.4400) rectangle (0.7600,0.4800);
  \filldraw[figcyan,draw=black,thin] (0.7200,0.4800) rectangle (0.7600,0.5200);
  \filldraw[figcyan,draw=black,thin] (0.7200,0.5200) rectangle (0.7600,0.5600);
  \filldraw[figcyan,draw=black,thin] (0.7200,0.5600) rectangle (0.7600,0.6000);
  \filldraw[figcyan,draw=black,thin] (0.7200,0.6000) rectangle (0.7600,0.6400);
  \filldraw[figcyan,draw=black,thin] (0.7200,0.6400) rectangle (0.7600,0.6800);
  \filldraw[figcyan,draw=black,thin] (0.7200,0.6800) rectangle (0.7600,0.7200);
  \filldraw[figcyan,draw=black,thin] (0.7600,0.2000) rectangle (0.8000,0.2400);
  \filldraw[figcyan,draw=black,thin] (0.7600,0.2400) rectangle (0.8000,0.2800);
  \filldraw[figcyan,draw=black,thin] (0.7600,0.2800) rectangle (0.8000,0.3200);
  \filldraw[figcyan,draw=black,thin] (0.7600,0.3200) rectangle (0.8000,0.3600);
  \filldraw[figcyan,draw=black,thin] (0.7600,0.3600) rectangle (0.8000,0.4000);
  \filldraw[figcyan,draw=black,thin] (0.7600,0.4000) rectangle (0.8000,0.4400);
  \filldraw[figcyan,draw=black,thin] (0.7600,0.4400) rectangle (0.8000,0.4800);
  \filldraw[figcyan,draw=black,thin] (0.7600,0.4800) rectangle (0.8000,0.5200);
  \filldraw[figcyan,draw=black,thin] (0.7600,0.5200) rectangle (0.8000,0.5600);
  \filldraw[figcyan,draw=black,thin] (0.7600,0.5600) rectangle (0.8000,0.6000);
  \filldraw[figcyan,draw=black,thin] (0.7600,0.6000) rectangle (0.8000,0.6400);
  \filldraw[figcyan,draw=black,thin] (0.7600,0.6400) rectangle (0.8000,0.6800);
  \filldraw[figcyan,draw=black,thin] (0.8000,0.2800) rectangle (0.8400,0.3200);
  \filldraw[figcyan,draw=black,thin] (0.8000,0.3200) rectangle (0.8400,0.3600);
  \filldraw[figcyan,draw=black,thin] (0.8000,0.3600) rectangle (0.8400,0.4000);
  \filldraw[figcyan,draw=black,thin] (0.8000,0.4000) rectangle (0.8400,0.4400);
  \filldraw[figcyan,draw=black,thin] (0.8000,0.4400) rectangle (0.8400,0.4800);
  \filldraw[figcyan,draw=black,thin] (0.8000,0.4800) rectangle (0.8400,0.5200);
  \filldraw[figcyan,draw=black,thin] (0.8000,0.5200) rectangle (0.8400,0.5600);
  \filldraw[figcyan,draw=black,thin] (0.8000,0.5600) rectangle (0.8400,0.6000);
  \filldraw[figcyan,draw=black,thin] (0.8000,0.6000) rectangle (0.8400,0.6400);
  \filldraw[figcyan,draw=black,thin] (0.8400,0.3600) rectangle (0.8800,0.4000);
  \filldraw[figcyan,draw=black,thin] (0.8400,0.4000) rectangle (0.8800,0.4400);
  \filldraw[figcyan,draw=black,thin] (0.8400,0.4400) rectangle (0.8800,0.4800);
  \filldraw[figcyan,draw=black,thin] (0.8400,0.4800) rectangle (0.8800,0.5200);
  \filldraw[figcyan,draw=black,thin] (0.8400,0.5200) rectangle (0.8800,0.5600);
  \draw[figbord,thin] (0,0) rectangle (1,1);
  \draw[black,thin] (0.53,0.45) circle (0.37);
\end{tikzpicture}
